A combinatorial model for computing volumes of flow polytopes

We introduce new families of combinatorial objects whose enumeration computes volumes of flow polytopes. These objects provide an interpretation, based on parking functions, of Baldoni and Vergne's generalization of a volume formula originally due to Lidskii. We recover known flow polytope volume formulas and prove new volume formulas for flow polytopes that were seemingly unapproachable. A highlight of our model is an elegant formula for the flow polytope of a graph we call the caracol graph. As by-products of our work, we uncover a new triangle of numbers that interpolates between Catalan numbers and the number of parking functions, we prove the log-concavity of rows of this triangle along with other sequences derived from volume computations, and we introduce a new Ehrhart-like polynomial for flow polytope volume and conjecture product formulas for the polytopes we consider.

==> figures/caracol_gravity_diagrams.tikz <==
\begin{tikzpicture}[scale=0.8]
\begin{scope}[xshift=0]
%\node[scale=1] at (2,0){$\mathbf{v}=(0,0)$};
\tikzstyle{every node}+=[fill,circle, inner sep=0, minimum size=4pt]
\node(a11) at (1,1) {};
\node(a12) at (1,2) {};
\node(a13) at (1,3) {};
\node(a21) at (2,1) {};
\node(a22) at (2,2) {};
\node(a31) at (3,1) {};

\end{scope}

\begin{scope}[xshift=110]
%\node[scale=1] at (2,0){$\mathbf{v}=(1,0)$};

\tikzstyle{every node}+=[fill,circle, inner sep=0, minimum size=4pt]
\node(a11) at (1,1) {};
\node(a12) at (1,2) {};
\node(a13) at (1,3) {};
\node(a21) at (2,1) {};
\node(a22) at (2,2) {};
\node(a31) at (3,1) {};
\draw (a11)--(a21);
\end{scope}

\begin{scope}[xshift=220]
%\node[scale=1] at (2,0){$\mathbf{v}=(1,1)$};

\tikzstyle{every node}+=[fill,circle, inner sep=0, minimum size=4pt]
\node(a11) at (1,1) {};
\node(a12) at (1,2) {};
\node(a13) at (1,3) {};
\node(a21) at (2,1) {};
\node(a22) at (2,2) {};
\node(a31) at (3,1) {};
\draw (a11)--(a31);
\end{scope}

\begin{scope}[xshift=330]
%\node[scale=1] at (2,0){$\mathbf{v}=(0,1)$};

\tikzstyle{every node}+=[fill,circle, inner sep=0, minimum size=4pt]
\node(a11) at (1,1) {};
\node(a12) at (1,2) {};
\node(a13) at (1,3) {};
\node(a21) at (2,1) {};
\node(a22) at (2,2) {};
\node(a31) at (3,1) {};
\draw (a11)--(a21);
\draw (a12)--(a22);
\end{scope}

\begin{scope}[xshift=440]
%\node[scale=1] at (2,0){$\mathbf{v}=(0,2)$};

\tikzstyle{every node}+=[fill,circle, inner sep=0, minimum size=4pt]
\node(a11) at (1,1) {};
\node(a12) at (1,2) {};
\node(a13) at (1,3) {};
\node(a21) at (2,1) {};
\node(a22) at (2,2) {};
\node(a31) at (3,1) {};
\draw (a11)--(a31);
\draw (a12)--(a22);
\end{scope}
\end{tikzpicture}

==> figures/caracolgraph.tikz <==
\begin{tikzpicture}[scale=0.95]
	\vertex[fill,label=below:\tiny{$1$}](a0) at (0,0) {};
	\vertex[fill,label=below:\tiny{$2$}](a1) at (1,0) {};
	\vertex[fill,label=below:\tiny{$3$}](a2) at (2,0) {};
		%\node at (2.5,0) {$\cdots$};
	\vertex[fill,label=below:\tiny{$4$}](a3) at (3,0) {};
	\vertex[fill,label=below:\tiny{$5$}](a4) at (4,0) {};
		\node at (4.5,0) {$\cdots$};
	\vertex[fill,label=above :\tiny{$n-1$}](a10) at (5,0) {};
	\vertex[fill,label=above:\tiny{$n$}](a11) at (6,0) {};
	\vertex[fill,label=above:\tiny{$n+1$}](a12) at (7,0) {};
	
		
	\draw[->] (1,0)--(1.92,0);
	\draw[->] (2,0)--(2.92,0);
	\draw[->] (3,0)--(3.92,0);
	\draw (4,0)--(4.2,0);
	\draw[->] (4.7,0)--(4.92,0);
	\draw[->] (5,0)--(5.92,0);
%	\draw[->] (6,0)--(6.92,0);
%	\draw[->] (7,0)--(7.92,0);
%	\draw[->] (8,0)--(8.92,0);
%	\draw (9,0)--(9.2,0);
%	\draw[->] (9.7,0)--(9.92,0);
%	\draw[->] (10,0)--(10.92,0);
	\draw[->]    (a0) -- (a1);
	\draw[->]    (a0) to[out=25,in=130] (a2);
	\draw[->]    (a0) to[out=30,in=130] (a3);
	\draw[->]    (a0) to[out=35,in=130] (a4);
	\draw[->]    (a0) to[out=40,in=130] (a10);
	\draw[->]    (a0) to[out=45,in=130] (a11);
%	\draw[->]    (a0) to[out=50,in=130] (a7);
	\draw[->]    (a11) to (a12);
	\draw[->]    (a10) to[out=-50,in=205] (a12);
%	\draw[->]    (a9) to[out=-50,in=210] (a12);
%	\draw[->]    (a8) to[out=-50,in=215] (a12);
%	\draw[->]    (a7) to[out=-50,in=220] (a12);
%	\draw[->]    (a6) to[out=-50,in=225] (a12);
%	\draw[->]    (a5) to[out=-50,in=230] (a12);
	\draw[->]    (a4) to[out=-50,in=235] (a12);
	\draw[->]    (a3) to[out=-50,in=240] (a12);
	\draw[->]    (a2) to[out=-50,in=240] (a12);
	\draw[->]    (a1) to[out=-50,in=240] (a12);
\end{tikzpicture}

==> figures/example_bijection_v5.tikz <==
\begin{tikzpicture}[scale=0.75]

%Step 1 in the bijection
\begin{scope}[xshift=0,yshift=180,scale=0.5]
%define  the parameters
\edef \n{10}% This is the number of columns in the board
\edef \t{{1,1,1,1,1,1,1,1,1,0}}% This is the vector \t that gives the board
\edef \isdyck{1}%0 if you don't want a Dyck path 1 otherwise
\edef \pa{{2,1,0,0,0,1,0,0}}%  This is the Dyck path in the board
\edef \isparking{1}%0 if you don't want a parking function 1 otherwise
\edef \pf{{0,0,0,0,0,0,0,0,0,0,0,0,2,4,3,1}} % This is the parking function decoration with enough zeroes for the first steps
\edef \isgravity{1}%0 if you don't want the gravity diagram 1 otherwise, however you have to  manually edit the gravity diagram at the end of this group
\edef \initial{4}%0 if you don't want the diagonal 1 otherwise
%This is the additional construction




% Here comes the construction of the board
\pgfmathparse{\n-1}
\global\let\nminus\pgfmathresult

\edef\col{0}
\edef\row{0}

\foreach \x in {0,1,...,\nminus}{
\pgfmathparse{\t[\x]}
\global\let\part\pgfmathresult
\pgfmathsetmacro \newrow {\row+\part}
\pgfmathsetmacro \newcol {\col+1}
\draw[fill, color=gray!10,] (\col,\row+7) rectangle (\newcol,\newrow+7);
\global\let\col\newcol
\global\let\row\newrow
}
\draw[very thin, color=gray!30] (0, 0+7) grid (\col, \row+7);
\draw[color=black] (1, 8) rectangle  (9,16);

%Write the values of i
\pgfmathparse{\n-2}
\global\let\nminustwo\pgfmathresult
\pgfmathparse{2*\nminustwo}
\global\let\doublenminustwo\pgfmathresult
\foreach \i in {0,...,\nminustwo}{

\pgfmathparse{\doublenminustwo-\i}
\node at (-1,\pgfmathresult) {\tiny$i=\i$};
}
%draw path and parking decoration

\if \isdyck0
\else
\pgfmathparse{\doublenminustwo-\initial}
\pgfmathsetmacro \colpa{1}
\pgfmathsetmacro \rowpa{\pgfmathresult}
\pgfmathsetmacro \newrowpa{\pgfmathresult}
\pgfmathsetmacro \newcolpa{1}
\draw [line width=1, color=red] (0, \rowpa)--(1,\rowpa);
\draw [line width=1, color=red] (\nminus,\doublenminustwo)--(\n,\doublenminustwo);


\pgfmathparse{\n-3}
\global\let\nminusthree\pgfmathresult
\foreach \x in {0,1,...,\nminusthree}{
\pgfmathsetmacro \part {\pa[\x]}

 \if \part0
\else
\foreach \i in {1,...,\part}{
\pgfmathsetmacro \newrowpa {\rowpa+1}
\if \isparking0
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\else
\pgfmathsetmacro \lbpart {\pf[\rowpa]}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa)node [midway, left] {\lbpart};
\fi
\global\let\rowpa\newrowpa
\global\let\newrowpa\rowpa
}
\fi
\pgfmathsetmacro \newcolpa{\colpa+1}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\global\let\colpa\newcolpa
\global\let\newcolpa\colpa
}
\fi

\node[color=black] at (-1,7){$\vdots$};

%Draw gravity digram
% Write the coordinates of the nodes  you want and lines between them
\if \isgravity0
\else
\tikzstyle{every node}=[circle, draw,color=black!40, fill,inner sep=0pt, minimum width=4pt,scale=1]
\node at (0.5,8.5){};
\node at (0.5,9.5){};
\node at (0.5,10.5){};
\node at (0.5,11.5){};


\node at (1.5,9.5){};
\node at (1.5,10.5){};
\node at (1.5,11.5){};
\node at (1.5,12.5){};
\node at (1.5,13.5){};

\node at (2.5,10.5){};
\node at (2.5,11.5){};
\node at (2.5,12.5){};
\node at (2.5,13.5){};
\node at (2.5,14.5){};


\node at (3.5,11.5){};
\node at (3.5,12.5){};
\node at (3.5,13.5){};
\node at (3.5,14.5){};


\node at (4.5,12.5){};
\node at (4.5,13.5){};
\node at (4.5,14.5){};

\node at (5.5,13.5){};
\node at (5.5,14.5){};

\node at (6.5,14.5){};
\node at (6.5,15.5){};

\node at (7.5,15.5){};


\draw[line width=1,color=blue!40] (0.5,11.5) -- (1.5,12.5);

\draw[line width=1,color=blue!40] (0.5,10.5) -- (1.5,11.5);

\draw[line width=1,color=blue!40] (0.5,9.5) -- (2.5,11.5);
\draw[line width=1,color=blue!40] (0.5,8.5) -- (5.5,13.5);

\fi




\end{scope}

%step 2
\begin{scope}[xshift=220, yshift=180,scale=0.5]
%define  the parameters
\edef \n{10}% This is the number of columns in the board
\edef \t{{1,1,1,1,1,1,1,1,1,0}}% This is the vector \t that gives the board
\edef \isdyck{1}%0 if you don't want a Dyck path 1 otherwise
\edef \pa{{2,2,0,0,0,1,0,0}}%  This is the Dyck path in the board
\edef \isparking{1}%0 if you don't want a parking function 1 otherwise
\edef \pf{{0,0,0,0,0,0,0,0,0,0,0,2,4,,3,1}} % This is the parking function decoration with enough zeroes for the first steps
\edef \isgravity{1}%0 if you don't want the gravity diagram 1 otherwise, however you have to  manually edit the gravity diagram at the end of this group
\edef \initial{5}%0 if you don't want the diagonal 1 otherwise
%This is the additional construction




% Here comes the construction of the board
\pgfmathparse{\n-1}
\global\let\nminus\pgfmathresult

\edef\col{0}
\edef\row{0}

\foreach \x in {0,1,...,\nminus}{
\pgfmathparse{\t[\x]}
\global\let\part\pgfmathresult
\pgfmathsetmacro \newrow {\row+\part}
\pgfmathsetmacro \newcol {\col+1}
\draw[fill, color=gray!10,] (\col,\row+7) rectangle (\newcol,\newrow+7);
\global\let\col\newcol
\global\let\row\newrow
}
\draw[very thin, color=gray!30] (0, 0+7) grid (\col, \row+7);
\draw[color=black] (1, 8) rectangle  (9,16);

%Write the values of i
\pgfmathparse{\n-2}
\global\let\nminustwo\pgfmathresult
\pgfmathparse{2*\nminustwo}
\global\let\doublenminustwo\pgfmathresult
\foreach \i in {0,...,\nminustwo}{

\pgfmathparse{\doublenminustwo-\i}
\node at (-1,\pgfmathresult) {\tiny$i=\i$};
}
%draw path and parking decoration

\if \isdyck0
\else
\pgfmathparse{\doublenminustwo-\initial}
\pgfmathsetmacro \colpa{1}
\pgfmathsetmacro \rowpa{\pgfmathresult}
\pgfmathsetmacro \newrowpa{\pgfmathresult}
\pgfmathsetmacro \newcolpa{1}
\draw [line width=1, color=red] (0, \rowpa)--(1,\rowpa);
\draw [line width=1, color=red] (\nminus,\doublenminustwo)--(\n,\doublenminustwo);


\pgfmathparse{\n-3}
\global\let\nminusthree\pgfmathresult
\foreach \x in {0,1,...,\nminusthree}{
\pgfmathsetmacro \part {\pa[\x]}

 \if \part0
\else
\foreach \i in {1,...,\part}{
\pgfmathsetmacro \newrowpa {\rowpa+1}
\if \isparking0
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\else
\pgfmathsetmacro \lbpart {\pf[\rowpa]}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa)node [midway, left] {\lbpart};
\fi
\global\let\rowpa\newrowpa
\global\let\newrowpa\rowpa
}
\fi
\pgfmathsetmacro \newcolpa{\colpa+1}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\global\let\colpa\newcolpa
\global\let\newcolpa\colpa
}
\fi

\node[color=black] at (-1,7){$\vdots$};

%Draw gravity digram
% Write the coordinates of the nodes  you want and lines between them
\if \isgravity0
\else
\tikzstyle{every node}=[circle, draw,color=black!40, fill,inner sep=0pt, minimum width=4pt,scale=1]
\node at (0.5,8.5){};
\node at (0.5,9.5){};
\node at (0.5,10.5){};
%\node at (0.5,11.5){};


\node at (1.5,9.5){};
\node at (1.5,10.5){};
\node at (1.5,11.5){};
\node at (1.5,12.5){};
%\node at (1.5,13.5){};

\node at (2.5,10.5){};
\node at (2.5,11.5){};
\node at (2.5,12.5){};
\node at (2.5,13.5){};
\node at (2.5,14.5){};


\node at (3.5,11.5){};
\node at (3.5,12.5){};
\node at (3.5,13.5){};
\node at (3.5,14.5){};


\node at (4.5,12.5){};
\node at (4.5,13.5){};
\node at (4.5,14.5){};

\node at (5.5,13.5){};
\node at (5.5,14.5){};

\node at (6.5,14.5){};
\node at (6.5,15.5){};

\node at (7.5,15.5){};


%\draw[line width=1,color=blue!40] (0.5,11.5) -- (1.5,12.5);

\draw[line width=1,color=blue!40] (0.5,10.5) -- (1.5,11.5);

\draw[line width=1,color=blue!40] (0.5,9.5) -- (2.5,11.5);
\draw[line width=1,color=blue!40] (0.5,8.5) -- (5.5,13.5);

\fi

\tikzstyle{every node}=[circle,color=blue,inner sep=0pt, minimum width=4pt,scale=1]


\draw [line width=1.5, color=blue] (2, 13)--(2,14);
\node at (1.35,13.5){$0$};


\end{scope}
%step 3
\begin{scope}[xshift=440, yshift=180,scale=0.5]
%define  the parameters
\edef \n{10}% This is the number of columns in the board
\edef \t{{1,1,1,1,1,1,1,1,1,0}}% This is the vector \t that gives the board
\edef \isdyck{1}%0 if you don't want a Dyck path 1 otherwise
\edef \pa{{2,3,0,0,0,1,0,0}}%  This is the Dyck path in the board
\edef \isparking{1}%0 if you don't want a parking function 1 otherwise
\edef \pf{{0,0,0,0,0,0,0,0,0,0,2,4,,,3,1}} % This is the parking function decoration with enough zeroes for the first steps
\edef \isgravity{1}%0 if you don't want the gravity diagram 1 otherwise, however you have to  manually edit the gravity diagram at the end of this group
\edef \initial{6}%0 if you don't want the diagonal 1 otherwise
%This is the additional construction




% Here comes the construction of the board
\pgfmathparse{\n-1}
\global\let\nminus\pgfmathresult

\edef\col{0}
\edef\row{0}

\foreach \x in {0,1,...,\nminus}{
\pgfmathparse{\t[\x]}
\global\let\part\pgfmathresult
\pgfmathsetmacro \newrow {\row+\part}
\pgfmathsetmacro \newcol {\col+1}
\draw[fill, color=gray!10,] (\col,\row+7) rectangle (\newcol,\newrow+7);
\global\let\col\newcol
\global\let\row\newrow
}
\draw[very thin, color=gray!30] (0, 0+7) grid (\col, \row+7);
\draw[color=black] (1, 8) rectangle  (9,16);

%Write the values of i
\pgfmathparse{\n-2}
\global\let\nminustwo\pgfmathresult
\pgfmathparse{2*\nminustwo}
\global\let\doublenminustwo\pgfmathresult
\foreach \i in {0,...,\nminustwo}{

\pgfmathparse{\doublenminustwo-\i}
\node at (-1,\pgfmathresult) {\tiny$i=\i$};
}
%draw path and parking decoration

\if \isdyck0
\else
\pgfmathparse{\doublenminustwo-\initial}
\pgfmathsetmacro \colpa{1}
\pgfmathsetmacro \rowpa{\pgfmathresult}
\pgfmathsetmacro \newrowpa{\pgfmathresult}
\pgfmathsetmacro \newcolpa{1}
\draw [line width=1, color=red] (0, \rowpa)--(1,\rowpa);
\draw [line width=1, color=red] (\nminus,\doublenminustwo)--(\n,\doublenminustwo);


\pgfmathparse{\n-3}
\global\let\nminusthree\pgfmathresult
\foreach \x in {0,1,...,\nminusthree}{
\pgfmathsetmacro \part {\pa[\x]}

 \if \part0
\else
\foreach \i in {1,...,\part}{
\pgfmathsetmacro \newrowpa {\rowpa+1}
\if \isparking0
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\else
\pgfmathsetmacro \lbpart {\pf[\rowpa]}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa)node [midway, left] {\lbpart};
\fi
\global\let\rowpa\newrowpa
\global\let\newrowpa\rowpa
}
\fi
\pgfmathsetmacro \newcolpa{\colpa+1}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\global\let\colpa\newcolpa
\global\let\newcolpa\colpa
}
\fi

\node[color=black] at (-1,7){$\vdots$};

%Draw gravity digram
% Write the coordinates of the nodes  you want and lines between them
\if \isgravity0
\else
\tikzstyle{every node}=[circle, draw,color=black!40, fill,inner sep=0pt, minimum width=4pt,scale=1]
\node at (0.5,8.5){};
\node at (0.5,9.5){};
%\node at (0.5,10.5){};
%\node at (0.5,11.5){};


\node at (1.5,9.5){};
\node at (1.5,10.5){};
\node at (1.5,11.5){};
%\node at (1.5,12.5){};
%\node at (1.5,13.5){};

\node at (2.5,10.5){};
\node at (2.5,11.5){};
\node at (2.5,12.5){};
\node at (2.5,13.5){};
\node at (2.5,14.5){};


\node at (3.5,11.5){};
\node at (3.5,12.5){};
\node at (3.5,13.5){};
\node at (3.5,14.5){};


\node at (4.5,12.5){};
\node at (4.5,13.5){};
\node at (4.5,14.5){};

\node at (5.5,13.5){};
\node at (5.5,14.5){};

\node at (6.5,14.5){};
\node at (6.5,15.5){};

\node at (7.5,15.5){};


%\draw[line width=1,color=blue!40] (0.5,11.5) -- (1.5,12.5);

%\draw[line width=1,color=blue!40] (0.5,10.5) -- (1.5,11.5);

\draw[line width=1,color=blue!40] (0.5,9.5) -- (2.5,11.5);
\draw[line width=1,color=blue!40] (0.5,8.5) -- (5.5,13.5);

\fi

\tikzstyle{every node}=[circle,color=blue,inner sep=0pt, minimum width=4pt,scale=1]

\draw [line width=1.5, color=blue] (2, 12)--(2,13);
\node at (1.35,12.5){$0$};
\draw [line width=1.5, color=blue] (2, 13)--(2,14);
\node at (1.35,13.5){$0$};


\end{scope}
%Step 4

\begin{scope}[xshift=440, yshift=0,scale=0.5]
%define  the parameters
\edef \n{10}% This is the number of columns in the board
\edef \t{{1,1,1,1,1,1,1,1,1,0}}% This is the vector \t that gives the board
\edef \isdyck{1}%0 if you don't want a Dyck path 1 otherwise
\edef \pa{{2,3,1,0,0,1,0,0}}%  This is the Dyck path in the board
\edef \isparking{1}%0 if you don't want a parking function 1 otherwise
\edef \pf{{0,0,0,0,0,0,0,0,0,2,4,,,3,,1}} % This is the parking function decoration with enough zeroes for the first steps
\edef \isgravity{1}%0 if you don't want the gravity diagram 1 otherwise, however you have to  manually edit the gravity diagram at the end of this group
\edef \initial{7}%0 if you don't want the diagonal 1 otherwise
%This is the additional construction




% Here comes the construction of the board
\pgfmathparse{\n-1}
\global\let\nminus\pgfmathresult

\edef\col{0}
\edef\row{0}

\foreach \x in {0,1,...,\nminus}{
\pgfmathparse{\t[\x]}
\global\let\part\pgfmathresult
\pgfmathsetmacro \newrow {\row+\part}
\pgfmathsetmacro \newcol {\col+1}
\draw[fill, color=gray!10,] (\col,\row+7) rectangle (\newcol,\newrow+7);
\global\let\col\newcol
\global\let\row\newrow
}
\draw[very thin, color=gray!30] (0, 0+7) grid (\col, \row+7);
\draw[color=black] (1, 8) rectangle  (9,16);

%Write the values of i
\pgfmathparse{\n-2}
\global\let\nminustwo\pgfmathresult
\pgfmathparse{2*\nminustwo}
\global\let\doublenminustwo\pgfmathresult
\foreach \i in {0,...,\nminustwo}{

\pgfmathparse{\doublenminustwo-\i}
\node at (-1,\pgfmathresult) {\tiny$i=\i$};
}
%draw path and parking decoration

\if \isdyck0
\else
\pgfmathparse{\doublenminustwo-\initial}
\pgfmathsetmacro \colpa{1}
\pgfmathsetmacro \rowpa{\pgfmathresult}
\pgfmathsetmacro \newrowpa{\pgfmathresult}
\pgfmathsetmacro \newcolpa{1}
\draw [line width=1, color=red] (0, \rowpa)--(1,\rowpa);
\draw [line width=1, color=red] (\nminus,\doublenminustwo)--(\n,\doublenminustwo);


\pgfmathparse{\n-3}
\global\let\nminusthree\pgfmathresult
\foreach \x in {0,1,...,\nminusthree}{
\pgfmathsetmacro \part {\pa[\x]}

 \if \part0
\else
\foreach \i in {1,...,\part}{
\pgfmathsetmacro \newrowpa {\rowpa+1}
\if \isparking0
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\else
\pgfmathsetmacro \lbpart {\pf[\rowpa]}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa)node [midway, left] {\lbpart};
\fi
\global\let\rowpa\newrowpa
\global\let\newrowpa\rowpa
}
\fi
\pgfmathsetmacro \newcolpa{\colpa+1}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\global\let\colpa\newcolpa
\global\let\newcolpa\colpa
}
\fi

\node[color=black] at (-1,7){$\vdots$};

%Draw gravity digram
% Write the coordinates of the nodes  you want and lines between them
\if \isgravity0
\else
\tikzstyle{every node}=[circle, draw,color=black!40, fill,inner sep=0pt, minimum width=4pt,scale=1]
\node at (0.5,8.5){};
%\node at (0.5,9.5){};
%\node at (0.5,10.5){};
%\node at (0.5,11.5){};


\node at (1.5,9.5){};
\node at (1.5,10.5){};
%\node at (1.5,11.5){};
%\node at (1.5,12.5){};
%\node at (1.5,13.5){};

\node at (2.5,10.5){};
\node at (2.5,11.5){};
\node at (2.5,12.5){};
\node at (2.5,13.5){};
%\node at (2.5,14.5){};


\node at (3.5,11.5){};
\node at (3.5,12.5){};
\node at (3.5,13.5){};
\node at (3.5,14.5){};


\node at (4.5,12.5){};
\node at (4.5,13.5){};
\node at (4.5,14.5){};

\node at (5.5,13.5){};
\node at (5.5,14.5){};

\node at (6.5,14.5){};
\node at (6.5,15.5){};

\node at (7.5,15.5){};


%\draw[line width=1,color=blue!40] (0.5,11.5) -- (1.5,12.5);

%\draw[line width=1,color=blue!40] (0.5,10.5) -- (1.5,11.5);

%\draw[line width=1,color=blue!40] (0.5,9.5) -- (2.5,11.5);
\draw[line width=1,color=blue!40] (0.5,8.5) -- (5.5,13.5);

\fi

\tikzstyle{every node}=[circle,color=blue,inner sep=0pt, minimum width=4pt,scale=1]

\draw [line width=1.5, color=blue] (3, 14)--(3,15);
\node at (2.35,14.5){$0$};

\draw [line width=1.5, color=blue] (2, 11)--(2,12);
\node at (1.35,11.5){$0$};
\draw [line width=1.5, color=blue] (2, 12)--(2,13);
\node at (1.35,12.5){$0$};


\end{scope}
%Step 5

\begin{scope}[xshift=220, yshift=0,scale=0.5]
%define  the parameters
\edef \n{10}% This is the number of columns in the board
\edef \t{{1,1,1,1,1,1,1,1,1,0}}% This is the vector \t that gives the board
\edef \isdyck{1}%0 if you don't want a Dyck path 1 otherwise
\edef \pa{{2,3,1,0,0,2,0,0}}%  This is the Dyck path in the board
\edef \isparking{1}%0 if you don't want a parking function 1 otherwise
\edef \pf{{0,0,0,0,0,0,0,0,2,4,,,3,,,1}} % This is the parking function decoration with enough zeroes for the first steps
\edef \isgravity{1}%0 if you don't want the gravity diagram 1 otherwise, however you have to  manually edit the gravity diagram at the end of this group
\edef \initial{8}%0 if you don't want the diagonal 1 otherwise
%This is the additional construction




% Here comes the construction of the board
\pgfmathparse{\n-1}
\global\let\nminus\pgfmathresult

\edef\col{0}
\edef\row{0}

\foreach \x in {0,1,...,\nminus}{
\pgfmathparse{\t[\x]}
\global\let\part\pgfmathresult
\pgfmathsetmacro \newrow {\row+\part}
\pgfmathsetmacro \newcol {\col+1}
\draw[fill, color=gray!10,] (\col,\row+7) rectangle (\newcol,\newrow+7);
\global\let\col\newcol
\global\let\row\newrow
}
\draw[very thin, color=gray!30] (0, 0+7) grid (\col, \row+7);
\draw[color=black] (1, 8) rectangle  (9,16);

%Write the values of i
\pgfmathparse{\n-2}
\global\let\nminustwo\pgfmathresult
\pgfmathparse{2*\nminustwo}
\global\let\doublenminustwo\pgfmathresult
\foreach \i in {0,...,\nminustwo}{

\pgfmathparse{\doublenminustwo-\i}
\node at (-1,\pgfmathresult) {\tiny$i=\i$};
}
%draw path and parking decoration

\if \isdyck0
\else
\pgfmathparse{\doublenminustwo-\initial}
\pgfmathsetmacro \colpa{1}
\pgfmathsetmacro \rowpa{\pgfmathresult}
\pgfmathsetmacro \newrowpa{\pgfmathresult}
\pgfmathsetmacro \newcolpa{1}
\draw [line width=1, color=red] (0, \rowpa)--(1,\rowpa);
\draw [line width=1, color=red] (\nminus,\doublenminustwo)--(\n,\doublenminustwo);


\pgfmathparse{\n-3}
\global\let\nminusthree\pgfmathresult
\foreach \x in {0,1,...,\nminusthree}{
\pgfmathsetmacro \part {\pa[\x]}

 \if \part0
\else
\foreach \i in {1,...,\part}{
\pgfmathsetmacro \newrowpa {\rowpa+1}
\if \isparking0
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\else
\pgfmathsetmacro \lbpart {\pf[\rowpa]}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa)node [midway, left] {\lbpart};
\fi
\global\let\rowpa\newrowpa
\global\let\newrowpa\rowpa
}
\fi
\pgfmathsetmacro \newcolpa{\colpa+1}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\global\let\colpa\newcolpa
\global\let\newcolpa\colpa
}
\fi

\node[color=black] at (-1,7){$\vdots$};

%Draw gravity digram
% Write the coordinates of the nodes  you want and lines between them
\if \isgravity0
\else
\tikzstyle{every node}=[circle, draw,color=black!40, fill,inner sep=0pt, minimum width=4pt,scale=1]
%\node at (0.5,8.5){};
%\node at (0.5,9.5){};
%\node at (0.5,10.5){};
%\node at (0.5,11.5){};


\node at (1.5,9.5){};
%\node at (1.5,10.5){};
%\node at (1.5,11.5){};
%\node at (1.5,12.5){};
%\node at (1.5,13.5){};

\node at (2.5,10.5){};
\node at (2.5,11.5){};
\node at (2.5,12.5){};
%\node at (2.5,13.5){};
%\node at (2.5,14.5){};


\node at (3.5,11.5){};
\node at (3.5,12.5){};
\node at (3.5,13.5){};
%\node at (3.5,14.5){};


\node at (4.5,12.5){};
\node at (4.5,13.5){};
%\node at (4.5,14.5){};

\node at (5.5,13.5){};
%\node at (5.5,14.5){};

\node at (6.5,14.5){};
\node at (6.5,15.5){};

\node at (7.5,15.5){};


%\draw[line width=1,color=blue!40] (0.5,11.5) -- (1.5,12.5);

%\draw[line width=1,color=blue!40] (0.5,10.5) -- (1.5,11.5);

%\draw[line width=1,color=blue!40] (0.5,9.5) -- (2.5,11.5);
%\draw[line width=1,color=blue!40] (0.5,8.5) -- (5.5,13.5);

\fi

\tikzstyle{every node}=[circle,color=blue,inner sep=0pt, minimum width=4pt,scale=1]

\draw [line width=1.5, color=blue] (6, 14)--(6,15);
\node at (5.35,14.5){$0$};

\draw [line width=1.5, color=blue] (3, 13)--(3,14);
\node at (2.35,13.5){$0$};

\draw [line width=1.5, color=blue] (2, 10)--(2,11);
\node at (1.35,10.5){$0$};
\draw [line width=1.5, color=blue] (2, 11)--(2,12);
\node at (1.35,11.5){$0$};


\end{scope}
%Step 6
\begin{scope}[xshift=0,scale=0.5]
%define  the parameters
\edef \n{10}% This is the number of columns in the board
\edef \t{{1,1,1,1,1,1,1,1}}% This is the vector \t that gives the board
\edef \isdyck{}%0 if you don't want a Dyck path 1 otherwise
\edef \pa{{2,3,1,0,0,2,0,0}}%  This is the Dyck path in the board
\edef \isparking{1}%0 if you don't want a parking function 1 otherwise
\edef \pf{{,0,0,0,0,0,0,0,2,4,,,3,,,1}} % This is the parking function decoration with enough zeroes for the first steps
\edef \isgravity{0}%0 if you don't want the gravity diagram 1 otherwise, however you have to  manually edit the gravity diagram at the end of this group
\edef \initial{8}%0 if you don't want the diagonal 1 otherwise
%This is the additional construction

% Here comes the construction of the board
\pgfmathparse{\n-1}
\global\let\nminus\pgfmathresult
\pgfmathparse{\n-3}
\global\let\nminustwoo\pgfmathresult

\edef\col{0}
\edef\row{0}

\foreach \x in {0,1,...,\nminustwoo}{
\pgfmathparse{\t[\x]}
\global\let\part\pgfmathresult
\pgfmathsetmacro \newrow {\row+\part}
\pgfmathsetmacro \newcol {\col+1}
\draw[fill, color=gray!10,] (\col+1,\row+8) rectangle (\newcol+1,\newrow+8);
\global\let\col\newcol
\global\let\row\newrow
}

\draw[very thin, color=gray!30] (1, 8) grid (\col+1, \row+8);
\draw[color=black] (1, 8) rectangle  (9,16);
%\draw[line width=0.5, color=black!70, dashed] (1, 8) -- (9,16);

%Draw gravity digram
% Write the coordinates of the nodes  you want and lines between them
\if \isgravity0
\else
\tikzstyle{every node}=[circle, draw,color=black!5, fill,inner sep=0pt, minimum width=4pt,scale=1]
\node at (0.5,8.5){};
\node at (0.5,9.5){};
\node at (0.5,10.5){};
\node at (0.5,11.5){};


\node at (1.5,9.5){};
\node at (1.5,10.5){};
\node at (1.5,11.5){};
\node at (1.5,12.5){};
\node at (1.5,13.5){};

\node at (2.5,10.5){};
\node at (2.5,11.5){};
\node at (2.5,12.5){};
\node at (2.5,13.5){};
\node at (2.5,14.5){};


\node at (3.5,11.5){};
\node at (3.5,12.5){};
\node at (3.5,13.5){};
\node at (3.5,14.5){};


\node at (4.5,12.5){};
\node at (4.5,13.5){};
\node at (4.5,14.5){};

\node at (5.5,13.5){};
\node at (5.5,14.5){};

\node at (6.5,14.5){};
\node at (6.5,15.5){};

\node at (7.5,15.5){};


\draw[line width=1,color=black!5] (0.5,11.5) -- (1.5,12.5);

\draw[line width=1,color=black!5] (0.5,10.5) -- (1.5,11.5);

\draw[line width=1,color=black!5] (0.5,9.5) -- (2.5,11.5);
\draw[line width=1,color=black!5] (0.5,8.5) -- (5.5,13.5);
\fi



%draw path and parking decoration
\tikzstyle{every node}=[circle, inner sep=0pt, minimum width=4pt,scale=1]
\if \isdyck0
\else
\pgfmathparse{\doublenminustwo-\initial}
\pgfmathsetmacro \colpa{1}
\pgfmathsetmacro \rowpa{\pgfmathresult}
\pgfmathsetmacro \newrowpa{\pgfmathresult}
\pgfmathsetmacro \newcolpa{1}


\pgfmathparse{\n-3}
\global\let\nminusthree\pgfmathresult
\foreach \x in {0,1,...,\nminusthree}{
\pgfmathsetmacro \part {\pa[\x]}

 \if \part0
\else
\foreach \i in {1,...,\part}{
\pgfmathsetmacro \newrowpa {\rowpa+1}
\if \isparking0
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\else
\pgfmathsetmacro \lbpart {\pf[\rowpa]}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa)node [midway, left] {\lbpart};
\fi
\global\let\rowpa\newrowpa
\global\let\newrowpa\rowpa
}
\fi
\pgfmathsetmacro \newcolpa{\colpa+1}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\global\let\colpa\newcolpa
\global\let\newcolpa\colpa
}
\fi

\tikzstyle{every node}=[circle,color=blue,inner sep=0pt, minimum width=4pt,scale=1]

\draw [line width=1.5, color=blue] (6, 14)--(6,15);
\node at (5.5,14.5){$0$};
\draw [line width=1.5, color=blue] (3, 13)--(3,14);
\node at (2.5,13.5){$0$};
\draw [line width=1.5, color=blue] (2, 10)--(2,11);
\node at (1.5,10.5){$0$};
\draw [line width=1.5, color=blue] (2, 11)--(2,12);
\node at (1.5,11.5){$0$};
\end{scope}

%This is the arrow
%\node at (-.8,12){$\xymatrix{\ \ar[r]^\Phi &\ }$};
\draw[line width=1.5, ->] (2.5,9.5)--(2.5,8.5) node [pos=.5, right] (T1) {$\Phi$};
\draw[gray,line width=1.5, ->] (5.35,12)--(6.6,12) node [pos=.5, above, sloped] (T2) {$\Phi_1$};
\draw[gray,line width=1.5, ->]  (13.1,12)--(14.3,12) node [pos=.5, above, sloped] (T3) {$\Phi_2$};
\draw[gray,line width=1.5, <-]  (18,8.5)--(18,9.5) node [pos=.5, right] (T4) {$\Phi_3$};
\draw[gray,line width=1.5, <-] (13.1,6)--(14.3,6) node [pos=.5, above, sloped] (T6) {$\Phi_4$};
\draw[gray,line width=1.5, <->]  (5,6)--(6.35,6)  node [pos=.5, above, sloped] (T5) {$\sim$};

\end{tikzpicture}




==> figures/example_dyck_path.tikz <==
\begin{tikzpicture}[scale=0.7]
%define  the parameters
\edef \n{5}% This is the number of columns in the board
\edef \t{{1,1,1,1,1}}% This is the vector \t that gives the board
\edef \isdyck{1}%0 if you don't want a Dyck path 1 otherwise
\edef \pa{{2,1,0,2,0}}%  This is the Dyck path in the board
\edef \isparking{0}%0 if you don't want a parking function 1 otherwise
\edef \pf{{2,3,4,5,6,1}} % This is the parking function decoration
\edef \isgravity{0}%0 if you don't want the gravity diagram 1 otherwise, however you have to  manually edit the gravity diagram at the end of this group
\edef \isdiagonal{1}%0 if you don't want the diagonal 1 otherwise

\node at (-0.2,-0.3) {\tiny$(0,0)$};
\node at (5.2,5.3) {\tiny$(5,5)$};

% Here comes the construction of the board
\pgfmathparse{\n-1}
\global\let\nminus\pgfmathresult

\edef\col{0}
\edef\row{0}

\foreach \x in {0,1,...,\nminus}{
\pgfmathparse{\t[\x]}
\global\let\part\pgfmathresult
\pgfmathsetmacro \newrow {\row+\part}
\pgfmathsetmacro \newcol {\col+1}
\draw[fill, color=gray!15,] (\col,\row) rectangle (\newcol,\newrow);
\global\let\col\newcol
\global\let\row\newrow
}
\draw[very thin, color=gray!30] (0, 0) grid (\col, \row);


%draw path and parking decoration

\if \isdyck0
\else
\pgfmathsetmacro \colpa{0}
\pgfmathsetmacro \rowpa{0}
\pgfmathsetmacro \newrowpa{0}
\pgfmathsetmacro \newcolpa{0}

\foreach \x in {0,1,...,\nminus}{
\pgfmathsetmacro \part {\pa[\x]}

 \if \part0
\else
\foreach \i in {1,...,\part}{
\pgfmathsetmacro \newrowpa {\rowpa+1}
\pgfmathsetmacro \lbpart {\pf[\rowpa]}
\if \isparking0]
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\else
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa)node [midway, left] {\lbpart};
\fi
\global\let\rowpa\newrowpa
\global\let\newrowpa\rowpa
}
\fi
\pgfmathsetmacro \newcolpa{\colpa+1}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\global\let\colpa\newcolpa
\global\let\newcolpa\colpa
}
\fi


%draw diagonal
 \if \isdiagonal0
\else
\draw (0,0)--(\col,\row);
\fi

%Draw gravity digram
% Write the coordinates of the nodes  you want and lines between them
\if \isgravity0
\else
\tikzstyle{every node}=[circle, draw, fill,inner sep=0pt, minimum width=4pt,scale=1]
\node at (0.5,3.5){};
\node at (0.5,4.5){};
\node at (1.5,4.5){};
\node at (2.5,5.5){};
\draw[line width=1] (0.5,3.5) -- (2.5,5.5);
\fi

\end{tikzpicture}

==> figures/example_kostant_same_partitions_2.tikz <==
\begin{tikzpicture}[scale=0.75]
\tikzstyle{every node}=[circle, fill, draw, inner sep=0pt, minimum size=4pt]
\node (a11) at (-1,1) {};
\node (a12) at (-2,1) {};
\node (a22) at (-2,2) {};
\node (a13) at (-3,1) {};
\node (a23) at (-3,2) {};
\node (a33) at (-3,3) {};
\node (a14) at (-4,1) {};
\node (a24) at (-4,2) {};
\node (a34) at (-4,3) {};
\node (a44) at (-3,4) {};
\draw (a11)--(a13);
\draw (a22)--(a24);
\draw (a33)--(a34);
%
\node (b11) at (-6,1) {};
\node (b12) at (-7,1) {};
\node (b22) at (-7,2) {};
\node (b13) at (-8,1) {};
\node (b23) at (-8,2) {};
\node (b33) at (-8,3) {};
\node (b14) at (-9,1) {};
\node (b24) at (-9,2) {};
\node (b34) at (-9,3) {};
\node (b44) at (-8,4) {};
\draw (b12)--(b14);
\draw (b11)--(b22);
\draw (b22)--(b23);
\draw (b24)--(b33);
\end{tikzpicture}

==> figures/example_modified_diagram.tikz <==
\begin{tikzpicture}[scale=0.5]
%define  the parameters
\edef \n{7}% This is the number of columns in the board
\edef \t{{5,1,1,1,1,1,0}}% This is the vector \t that gives the board
\edef \isdyck{1}%0 if you don't want a Dyck path 1 otherwise
\edef \pa{{0,2,0,1,0,0,0}}%  This is the Dyck path in the board
\edef \isparking{1}%0 if you don't want a parking function 1 otherwise
\edef \pf{{0,0,0,0,0,0,0,1,3,2}} % This is the parking function decoration with enough zeroes for the first steps
\edef \isgravity{1}%0 if you don't want the gravity diagram 1 otherwise, however you have to  manually edit the gravity diagram at the end of this group
\edef \initial{3}%0 if you don't want the diagonal 1 otherwise
%This is the additional construction



% Here comes the construction of the board
\pgfmathparse{\n-1}
\global\let\nminus\pgfmathresult

\edef\col{0}
\edef\row{0}

\foreach \x in {0,1,...,\nminus}{
\pgfmathparse{\t[\x]}
\global\let\part\pgfmathresult
\pgfmathsetmacro \newrow {\row+\part}
\pgfmathsetmacro \newcol {\col+1}
\draw[fill, color=gray!10,] (\col,\row) rectangle (\newcol,\newrow);
\global\let\col\newcol
\global\let\row\newrow
}
\draw[very thin, color=gray!30] (0, 0) grid (\col, \row);

%Write the values of i
\pgfmathparse{\n-2}
\global\let\nminustwo\pgfmathresult
\pgfmathparse{2*\nminustwo}
\global\let\doublenminustwo\pgfmathresult
\foreach \i in {0,1,...,\doublenminustwo}{

\pgfmathparse{\doublenminustwo-\i}
\node at (-1,\pgfmathresult) {\tiny$i=\i$};
}
%draw path and parking decoration

\if \isdyck0
\else
\pgfmathparse{\doublenminustwo-\initial}
\pgfmathsetmacro \colpa{0}
\pgfmathsetmacro \rowpa{\pgfmathresult}
\pgfmathsetmacro \newrowpa{\pgfmathresult}
\pgfmathsetmacro \newcolpa{0}

\foreach \x in {0,1,...,\nminus}{
\pgfmathsetmacro \part {\pa[\x]}

 \if \part0
\else
\foreach \i in {1,...,\part}{
\pgfmathsetmacro \newrowpa {\rowpa+1}
\if \isparking0
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\else
\pgfmathsetmacro \lbpart {\pf[\rowpa]}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa)node [midway, left] {\lbpart};
\fi
\global\let\rowpa\newrowpa
\global\let\newrowpa\rowpa
}
\fi
\pgfmathsetmacro \newcolpa{\colpa+1}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\global\let\colpa\newcolpa
\global\let\newcolpa\colpa
}
\fi


%Draw gravity digram
% Write the coordinates of the nodes  you want and lines between them
\if \isgravity0
\else
\tikzstyle{every node}=[circle, draw, fill,inner sep=0pt, minimum width=4pt,scale=1]
\node at (0.5,5.5){};
\node at (0.5,6.5){};
\node at (1.5,6.5){};
\node at (1.5,7.5){};
\node at (1.5,8.5){};

\node at (2.5,7.5){};
\node at (2.5,8.5){};

\node at (3.5,8.5){};
\node at (3.5,9.5){};

\node at (4.5,9.5){};


\draw[line width=1] (0.5,6.5) -- (1.5,7.5);
\draw[line width=1] (0.5,5.5) -- (3.5,8.5);
\fi

\end{tikzpicture}

==> figures/example_parking_function.tikz <==
\begin{tikzpicture}[scale=0.7]
%define  the parameters
\edef \n{5}% This is the number of columns in the board
\edef \t{{1,1,1,1,1}}% This is the vector \t that gives the board
\edef \isdyck{1}%0 if you don't want a Dyck path 1 otherwise
\edef \pa{{2,1,0,2,0}}%  This is the Dyck path in the board
\edef \isparking{1}%0 if you don't want a parking function 1 otherwise
\edef \pf{{2,5,3,1,4}} % This is the parking function decoration
\edef \isgravity{0}%0 if you don't want the gravity diagram 1 otherwise, however you have to  manually edit the gravity diagram at the end of this group
\edef \isdiagonal{0}%0 if you don't want the diagonal 1 otherwise

%\node at (-0.2,-0.3) {\tiny$(0,0)$};
%\node at (5.2,5.3) {\tiny$(5,5)$};

% Here comes the construction of the board
\pgfmathparse{\n-1}
\global\let\nminus\pgfmathresult

\edef\col{0}
\edef\row{0}

\foreach \x in {0,1,...,\nminus}{
\pgfmathparse{\t[\x]}
\global\let\part\pgfmathresult
\pgfmathsetmacro \newrow {\row+\part}
\pgfmathsetmacro \newcol {\col+1}
\draw[fill, color=gray!15,] (\col,\row) rectangle (\newcol,\newrow);
\global\let\col\newcol
\global\let\row\newrow
}
\draw[very thin, color=gray!30] (0, 0) grid (\col, \row);


%draw path and parking decoration

\if \isdyck0
\else
\pgfmathsetmacro \colpa{0}
\pgfmathsetmacro \rowpa{0}
\pgfmathsetmacro \newrowpa{0}
\pgfmathsetmacro \newcolpa{0}

\foreach \x in {0,1,...,\nminus}{
\pgfmathsetmacro \part {\pa[\x]}

 \if \part0
\else
\foreach \i in {1,...,\part}{
\pgfmathsetmacro \newrowpa {\rowpa+1}
\pgfmathsetmacro \lbpart {\pf[\rowpa]}
\if \isparking0]
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\else
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa)node [midway, left] {\lbpart};
\fi
\global\let\rowpa\newrowpa
\global\let\newrowpa\rowpa
}
\fi
\pgfmathsetmacro \newcolpa{\colpa+1}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\global\let\colpa\newcolpa
\global\let\newcolpa\colpa
}
\fi


%draw diagonal
 \if \isdiagonal0
\else
\draw (0,0)--(\col,\row);
\fi

%Draw gravity digram
% Write the coordinates of the nodes  you want and lines between them
\if \isgravity0
\else
\tikzstyle{every node}=[circle, draw, fill,inner sep=0pt, minimum width=4pt,scale=1]
\node at (0.5,3.5){};
\node at (0.5,4.5){};
\node at (1.5,4.5){};
\node at (2.5,5.5){};
\draw[line width=1] (0.5,3.5) -- (2.5,5.5);
\fi


%\node[]  at (8.5,2.5) {$\vp=(4,1,2,4,1)$};

\draw[->, very thick]  (10,3.3)--(13,3.3) node [midway, above] {\small one-way street};

\tikzstyle{every node}=[circle,  draw, inner sep=1pt, minimum width=4pt,scale=0.8]

\draw[line width=0.5] (9,2.5) -- (9,1.5)--(14,1.5)--(14,2.5);
\draw[line width=0.5] (10,2.5)--(10,1.5);
\draw[line width=0.5] (11,2.5)--(11,1.5);
\draw[line width=0.5] (12,2.5)--(12,1.5);
\draw[line width=0.5] (13,2.5)--(13,1.5);
\node[]  at (9.5,1.1) {$1$};
\node[]  at (10.5,1.1) {$2$};
\node[]  at (11.5,1.1) {$3$};
\node[]  at (12.5,1.1) {$4$};
\node[]  at (13.5,1.1) {$5$};

\tikzstyle{every node}=[inner sep=1pt,color=red, minimum width=4pt,scale=1]

\node[]  at (9.5,2) {$\textup{\tiny\faCar\,}_2$};
\node[]  at (10.5,2) {$\textup{\tiny\faCar\,}_3$};
\node[]  at (11.5,2) {$\textup{\tiny\faCar\,}_5$};
\node[]  at (12.5,2) {$\textup{\tiny\faCar\,}_1$};
\node[]  at (13.5,2) {$\textup{\tiny\faCar\,}_4$};

\end{tikzpicture}

==> figures/example_t_dyck_path.tikz <==
\begin{tikzpicture}[scale=0.7]
%define  the parameters
\edef \n{6}% This is the number of columns in the board
\edef \t{{3,0,2,1,1,0}}% This is the vector \t that gives the board
\edef \isdyck{1}%0 if you don't want a Dyck path 1 otherwise
\edef \pa{{4,1,2,0,0,0}}%  This is the Dyck path in the board
\edef \isparking{0}%0 if you don't want a parking function 1 otherwise
\edef \pf{{2,3,4,5,6,1,7}} % This is the parking function decoration
\edef \isgravity{0}%0 if you don't want the gravity diagram 1 otherwise, however you have to  manually edit the gravity diagram at the end of this group
\edef \isdiagonal{0}%0 if you don't want the diagonal 1 otherwise

% Here comes the construction of the board
\pgfmathparse{\n-1}
\global\let\nminus\pgfmathresult

\edef\col{0}
\edef\row{0}

\foreach \x in {0,1,...,\nminus}{
\pgfmathparse{\t[\x]}
\global\let\part\pgfmathresult
\pgfmathsetmacro \newrow {\row+\part}
\pgfmathsetmacro \newcol {\col+1}
\draw[fill, color=gray!15,] (\col,\row) rectangle (\newcol,\newrow);
\global\let\col\newcol
\global\let\row\newrow
}
\draw[very thin, color=gray!30] (0, 0) grid (\col, \row);


%draw path and parking decoration

\if \isdyck0
\else
\pgfmathsetmacro \colpa{0}
\pgfmathsetmacro \rowpa{0}
\pgfmathsetmacro \newrowpa{0}
\pgfmathsetmacro \newcolpa{0}

\foreach \x in {0,1,...,\nminus}{
\pgfmathsetmacro \part {\pa[\x]}

 \if \part0
\else
\foreach \i in {1,...,\part}{
\pgfmathsetmacro \newrowpa {\rowpa+1}
\if \isparking0]
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\else
\pgfmathsetmacro \lbpart {\pf[\rowpa]}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa)node [midway, left] {\lbpart};
\fi
\global\let\rowpa\newrowpa
\global\let\newrowpa\rowpa
}
\fi
\pgfmathsetmacro \newcolpa{\colpa+1}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\global\let\colpa\newcolpa
\global\let\newcolpa\colpa
}
\fi


%draw diagonal
 \if \isdiagonal0
\else
\draw (0,0)--(\col,\row);
\fi

%Draw gravity digram
% Write the coordinates of the nodes  you want and lines between them
\if \isgravity0
\else
\tikzstyle{every node}=[circle, draw, fill,inner sep=0pt, minimum width=4pt,scale=1]
\node at (0.5,3.5){};
\node at (0.5,4.5){};
\node at (1.5,4.5){};
\node at (2.5,5.5){};
\draw[line width=1] (0.5,3.5) -- (2.5,5.5);
\fi

\end{tikzpicture}

==> figures/parking_model_multilabeled_diagrams.tikz <==
\begin{tikzpicture}
\begin{scope}[scale=0.5]
%define  the parameters
\edef \n{8}% This is the number of columns in the board
\edef \t{{1,1,1,1,1,1,1,1}}% This is the vector \t that gives the board
\edef \isdyck{1}%0 if you don't want a Dyck path 1 otherwise
\edef \pa{{2,3,1,0,0,2,0,0}}%  This is the Dyck path in the board
\edef \isparking{1}%0 if you don't want a parking function 1 otherwise
%\edef \pf{{,0,0,0,0,0,0,0,2,4,,,3,,,1}} % This is the parking function decoration with enough zeroes for the first steps
\edef \pf{{2,4,,,3,,,1}} % This is the parking function decoration
\edef \isgravity{0}%0 if you don't want the gravity diagram 1 otherwise, however you have to  manually edit the gravity diagram at the end of this group
\edef \isdiagonal{0}%0 if you don't want the diagonal 1 otherwise

%----------------------------------------------------------------------------
% Here comes the construction of the board
\pgfmathparse{\n-1}
\global\let\nminus\pgfmathresult
\edef\col{0}
\edef\row{0}
\foreach \x in {0,1,...,\nminus}{
\pgfmathparse{\t[\x]}
\global\let\part\pgfmathresult
\pgfmathsetmacro \newrow {\row+\part}
\pgfmathsetmacro \newcol {\col+1}
\draw[fill, color=gray!15,] (\col,\row) rectangle (\newcol,\newrow);
\global\let\col\newcol
\global\let\row\newrow
}
\draw[very thin, color=gray!30] (0, 0) grid (\col, \row);


%----------------------------------------------------------------------------
%draw path and parking decoration

\if \isdyck0
\else
\pgfmathsetmacro \colpa{0}
\pgfmathsetmacro \rowpa{0}
\pgfmathsetmacro \newrowpa{0}
\pgfmathsetmacro \newcolpa{0}
\foreach \x in {0,1,...,\nminus}{
\pgfmathsetmacro \part {\pa[\x]}
\if \part0
\else
\foreach \i in {1,...,\part}{
\pgfmathsetmacro \newrowpa {\rowpa+1}
\pgfmathsetmacro \lbpart {\pf[\rowpa]}
\if \isparking0]
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\else
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa)node [midway, left] {\lbpart};
\fi
\global\let\rowpa\newrowpa
\global\let\newrowpa\rowpa
}
\fi
\pgfmathsetmacro \newcolpa{\colpa+1}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\global\let\colpa\newcolpa
\global\let\newcolpa\colpa
}
\fi


%----------------------------------------------------------------------------
%draw diagonal
 \if \isdiagonal0
\else
\draw (0,0)--(\col,\row);
\fi

%----------------------------------------------------------------------------
%%Draw gravity digram
%% Write the coordinates of the nodes you want and lines between them
%\if \isgravity0
%\else
%\tikzstyle{every node}=[circle, draw, fill,inner sep=0pt, minimum width=4pt,scale=1]
%\node at (0.5,3.5){};
%\node at (0.5,4.5){};
%\node at (1.5,4.5){};
%\node at (2.5,5.5){};
%\draw[line width=1] (0.5,3.5) -- (2.5,5.5);
%\fi

\tikzstyle{every node}=[circle,color=blue,inner sep=0pt, minimum width=4pt,scale=1]
\draw [line width=1.5, color=blue] (5,6)--(5,7);
\node at (4.5,6.5){$0$};
\draw [line width=1.5, color=blue] (2,5)--(2,6);
\node at (1.5,5.5){$0$};
\draw [line width=1.5, color=blue] (1,2)--(1,3);
\node at (0.5,2.5){$0$};
\draw [line width=1.5, color=blue] (1,3)--(1,4);
\node at (0.5,3.5){$0$};

\end{scope}

%This is the parking arrangement
\begin{scope}[scale=0.65]
%\node[]  at (4,-0.5) {$\mathbf{p}=\{2,2,3,4\}\times(6,1,2,1)$};

\draw[->, very thick]  (12,4.5)--(16,4.5) node [midway, above] {\small one-way street};
\tikzstyle{every node}=[circle,  draw, inner sep=1pt, minimum width=4pt,scale=0.8]
\draw[line width=0.5] (10,4) -- (10,3)--(18,3)--(18,4);
\draw[line width=0.5] (11,3)--(11,4);
\draw[line width=0.5] (12,3)--(12,4);
\draw[line width=0.5] (13,3)--(13,4);
\draw[line width=0.5] (14,3)--(14,4);
\draw[line width=0.5] (15,3)--(15,4);
\draw[line width=0.5] (16,3)--(16,4);
\draw[line width=0.5] (17,3)--(17,4);
\draw[line width=0.5] (18,3)--(18,4);
\node[]  at (10.5,2.7) {$1$};
\node[]  at (11.5,2.7) {$2$};
\node[]  at (12.5,2.7) {$3$};
\node[]  at (13.5,2.7) {$4$};
\node[]  at (14.5,2.7) {$5$};
\node[]  at (15.5,2.7) {$6$};
\node[]  at (16.5,2.7) {$7$};
\node[]  at (17.5,2.7) {$8$};

\tikzstyle{every node}=[inner sep=1pt,color=red, minimum width=4pt,scale=1]
\node[]  at (10.5,3.5) {$\textup{\tiny\faCar\,}_2$};
\node[]  at (14.5,3.5) {$\textup{\tiny\faCar\,}_3$};
\node[]  at (16.5,3.5) {$\textup{\tiny\faCar\,}_1$};
\node[]  at (17.5,3.5) {$\textup{\tiny\faCar\,}_4$};

\tikzstyle{every node}=[inner sep=1pt,color=blue, minimum width=4pt,scale=1]
\node[]  at (11.5,3.5) {$\textup{\tiny\faMotorcycle\,}_0$};
\node[]  at (12.5,3.5) {$\textup{\tiny\faMotorcycle\,}_0$};
\node[]  at (13.5,3.5) {$\textup{\tiny\faMotorcycle\,}_0$};
\node[]  at (15.5,3.5) {$\textup{\tiny\faMotorcycle\,}_0$};

\end{scope}
\end{tikzpicture}

==> figures/psgraph.tikz <==
\begin{tikzpicture}[scale=0.95]
    \draw[->,white]    (a1) to[out=45,in=130] (a12);
    \vertex[fill,label=below:\tiny{$1$}](a1) at (1,0) {};
	\vertex[fill,label=below:\tiny{$2$}](a2) at (2,0) {};
		%\node at (2.5,0) {$\cdots$};
	\vertex[fill,label=below:\tiny{$3$}](a3) at (3,0) {};
	\vertex[fill,label=below:\tiny{$4$}](a4) at (4,0) {};
		\node at (4.5,0) {$\cdots$};
	\vertex[fill,label=above :\tiny{$n-1$}](a10) at (5,0) {};
	\vertex[fill,label=above:\tiny{$n$}](a11) at (6,0) {};
	\vertex[fill,label=above:\tiny{$n+1$}](a12) at (7,0) {};
	
		
	\draw[->] (1,0)--(1.92,0);
	\draw[->] (2,0)--(2.92,0);
	\draw[->] (3,0)--(3.92,0);
	\draw (4,0)--(4.2,0);
	\draw[->] (4.7,0)--(4.92,0);
	\draw[->] (5,0)--(5.92,0);
%	\draw[->] (6,0)--(6.92,0);
%	\draw[->] (7,0)--(7.92,0);
%	\draw[->] (8,0)--(8.92,0);
%	\draw (9,0)--(9.2,0);
%	\draw[->] (9.7,0)--(9.92,0);
%	\draw[->] (10,0)--(10.92,0);
%	\draw[->]    (a0) to[out=50,in=130] (a7);
	\draw[->]    (a11) to (a12);
	\draw[->]    (a10) to[out=-50,in=205] (a12);
%	\draw[->]    (a9) to[out=-50,in=210] (a12);
%	\draw[->]    (a8) to[out=-50,in=215] (a12);
%	\draw[->]    (a7) to[out=-50,in=220] (a12);
%	\draw[->]    (a6) to[out=-50,in=225] (a12);
%	\draw[->]    (a5) to[out=-50,in=230] (a12);
	\draw[->]    (a4) to[out=-50,in=235] (a12);
	\draw[->]    (a3) to[out=-50,in=240] (a12);
	\draw[->]    (a2) to[out=-50,in=240] (a12);
	\draw[->]    (a1) to[out=-50,in=240] (a12);

\end{tikzpicture}

==> figures/restricted_caracol_graph_to_n_vertices.tikz <==
\begin{tikzpicture}[scale=1.4]
\tikzstyle{every node}+=[circle,inner sep=0pt, minimum size=4pt, scale=1.2]
	\node[fill,label=below:\tiny{$1$}](a0) at (0,0) {};
	\node[fill,label=below:\tiny{$2$}](a1) at (1,0) {};
	\node[fill,label=below:\tiny{$3$}](a2) at (2,0) {};
	\node[fill,label=below:\tiny{$4$}](a3) at (3,0) {};
	\node[fill,label=below:\tiny{$5$}](a4) at (4,0) {};
	\node at (4.5,0) {$\cdots$};
	\node[fill,label={[label distance=-0.1cm]below :\tiny{$n-1$}}](a10) at (5,0) {};
	\node[fill,label=below:\tiny{$n$}](a11) at (6,0) {};
	\draw[->] (0,0)--(0.92,0) node [midway, below]  {\tiny$\valpha_1$};
	\draw[->] (1,0)--(1.92,0) node [midway, below]  {\tiny$\valpha_2$};
	\draw[->] (2,0)--(2.92,0) node [midway, below]  {\tiny$\valpha_3$};
	\draw[->] (3,0)--(3.92,0) node [midway, below]  {\tiny$\valpha_4$};
	\draw (4,0)--(4.2,0) ;
	\draw[->] (4.7,0)--(4.92,0);
	\draw[->] (5,0)--(5.92,0)node [midway,inner sep=-6,below ]  {\tiny$\valpha_{n-1}$};
	\draw[->]    (a0) to[out=70,in=-220] (a2)  ;
	\draw[->]    (a0) to[out=70,in=-220] (a3);
	\draw[->]    (a0) to[out=70,in=-220] (a4);
	\draw[->]    (a0) to[out=70,in=-220] (a10);
	\draw[->]    (a0) to[out=70,in=-220] (a11);
\node[rotate=-25] at (1.6,0.4) {\tiny$\valpha_1+\valpha_2$};
\node[rotate=-28] at (2.5,0.5) {\tiny$\valpha_1+\valpha_2+\valpha_3$};
\node[rotate=-28] at (3.3,0.6) {\tiny$\valpha_1+\valpha_2+\valpha_3+\valpha_4$};
\node[rotate=-28] at (4.2,0.7) {\tiny$\valpha_1+\valpha_2+\cdots+\valpha_{n-2}$};
\node[rotate=-28] at (5,0.8) {\tiny$\valpha_1+\valpha_2+\cdots+\valpha_{n-1}$};

\end{tikzpicture}

==> figures/restricted_pitmanstanley_gravity.tikz <==
\begin{tikzpicture}[scale=1.4]
\tikzstyle{every node}+=[circle,inner sep=0pt, minimum size=4pt, scale=1.2]
	\node[fill,label=below:\tiny{$1$}](a0) at (0,0) {};
	\node[fill,label=below:\tiny{$2$}](a1) at (1,0) {};
	\node[fill,label=below:\tiny{$3$}](a2) at (2,0) {};
	\node at (2.5,0) {$\cdots$};
    \node[fill,label=below:\tiny{$n-1$}](a11) at (3,0) {};
	\node[fill,label=below:\tiny{$n$}](a11) at (4,0) {};
	\draw[->] (0,0)--(0.92,0) node [midway, above]  {\tiny$\valpha_1$};
	\draw[->] (1,0)--(1.92,0) node [midway, above]  {\tiny$\valpha_2$};
	\draw (1,0)--(2.2,0) ;
	\draw[->] (2.7,0)--(2.92,0);
	\draw[->] (3,0)--(3.92,0) node [midway,above]  {\tiny$\valpha_{n-1}$};
\end{tikzpicture}

==> figures/some_examples_caracol_5_11111.tikz <==
\begin{tikzpicture}[scale=0.7]
\begin{scope}[xshift=0]
%define  the parameters
\edef \n{5}% This is the number of columns in the board
\edef \t{{3,1,1,1,0}}% This is the vector \t that gives the board
\edef \isdyck{1}%0 if you don't want a Dyck path 1 otherwise
\edef \pa{{4,0,2,0,0}}%  This is the Dyck path in the board
\edef \isparking{1}%0 if you don't want a parking function 1 otherwise
\edef \pf{{1,3,4,5,2,6}} % This is the parking function decoration
\edef \isflow{1}%0 if you don't want a net flow weights 1 otherwise
\edef \nf{{4,4,1,2,2,3}} % This is the net-flow decoration
\edef \isgravity{1}%0 if you don't want the gravity diagram 1 otherwise, however you have to  manually edit the gravity diagram at the end of this group
\edef \isdiagonal{0}%0 if you don't want the diagonal 1 otherwise



% Here comes the construction of the board
\pgfmathparse{\n-1}
\global\let\nminus\pgfmathresult

\edef\col{0}
\edef\row{0}

\foreach \x in {0,1,...,\nminus}{
\pgfmathparse{\t[\x]}
\global\let\part\pgfmathresult
\pgfmathsetmacro \newrow {\row+\part}
\pgfmathsetmacro \newcol {\col+1}
\draw[fill, color=gray!10,] (\col,\row) rectangle (\newcol,\newrow);
\global\let\col\newcol
\global\let\row\newrow
}
\draw[very thin, color=gray!30] (0, 0) grid (\col, \row);


%draw path and parking decoration

\if \isdyck0
\else
\pgfmathsetmacro \colpa{0}
\pgfmathsetmacro \rowpa{0}
\pgfmathsetmacro \newrowpa{0}
\pgfmathsetmacro \newcolpa{0}

\foreach \x in {0,1,...,\nminus}{
\pgfmathsetmacro \part {\pa[\x]}

 \if \part0
\else
\foreach \i in {1,...,\part}{
\pgfmathsetmacro \newrowpa {\rowpa+1}
\pgfmathsetmacro \lbpart {\pf[\rowpa]}
\pgfmathsetmacro \flpart {\nf[\rowpa]}
\if \isparking0
\if \isflow0
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\else
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa)node [midway, left] {\flpart};
\fi
\else
\if \isflow0
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa)node [midway, left] {\lbpart};
\else
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa)node [pos=0.5, left=-2] {\lbpart}node [pos=0.5,right=-2,blue] {\flpart};
\fi
\fi
\global\let\rowpa\newrowpa
\global\let\newrowpa\rowpa
}
\fi
\pgfmathsetmacro \newcolpa{\colpa+1}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\global\let\colpa\newcolpa
\global\let\newcolpa\colpa
}
\fi


%draw diagonal
 \if \isdiagonal0
\else
\draw (0,0)--(\col,\row);
\fi

%Draw gravity diagram
% Write the coordinates of the nodes  you want and lines between them
\if \isgravity0
\else
\tikzstyle{every node}=[circle, draw, fill,inner sep=0pt, minimum width=4pt,scale=1]
\node at (0.5,3.5){};
\node at (2.5,5.5){};
%\draw[line width=1] (0.5,3.5) -- (2.5,5.5);
\fi
\end{scope}

\begin{scope}[xshift=200]
%define  the parameters
\edef \n{5}% This is the number of columns in the board
\edef \t{{3,1,1,1,0}}% This is the vector \t that gives the board
\edef \isdyck{1}%0 if you don't want a Dyck path 1 otherwise
\edef \pa{{5,0,1,0,0}}%  This is the Dyck path in the board
\edef \isparking{1}%0 if you don't want a parking function 1 otherwise
\edef \pf{{1,2,3,4,5,6}} % This is the parking function decoration
\edef \isflow{1}%0 if you don't want a net flow weights 1 otherwise
\edef \nf{{1,1,1,1,1,1}} % This is the net-flow decoration
\edef \isgravity{1}%0 if you don't want the gravity diagram 1 otherwise, however you have to  manually edit the gravity diagram at the end of this group
\edef \isdiagonal{0}%0 if you don't want the diagonal 1 otherwise



% Here comes the construction of the board
\pgfmathparse{\n-1}
\global\let\nminus\pgfmathresult

\edef\col{0}
\edef\row{0}

\foreach \x in {0,1,...,\nminus}{
\pgfmathparse{\t[\x]}
\global\let\part\pgfmathresult
\pgfmathsetmacro \newrow {\row+\part}
\pgfmathsetmacro \newcol {\col+1}
\draw[fill, color=gray!10,] (\col,\row) rectangle (\newcol,\newrow);
\global\let\col\newcol
\global\let\row\newrow
}
\draw[very thin, color=gray!30] (0, 0) grid (\col, \row);


%draw path and parking decoration

\if \isdyck0
\else
\pgfmathsetmacro \colpa{0}
\pgfmathsetmacro \rowpa{0}
\pgfmathsetmacro \newrowpa{0}
\pgfmathsetmacro \newcolpa{0}

\foreach \x in {0,1,...,\nminus}{
\pgfmathsetmacro \part {\pa[\x]}

 \if \part0
\else
\foreach \i in {1,...,\part}{
\pgfmathsetmacro \newrowpa {\rowpa+1}
\pgfmathsetmacro \lbpart {\pf[\rowpa]}
\pgfmathsetmacro \flpart {\nf[\rowpa]}
\if \isparking0
\if \isflow0
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\else
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa)node [midway, left] {\flpart};
\fi
\else
\if \isflow0
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa)node [midway, left] {\lbpart};
\else
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa)node [pos=0.5, left=-2] {\lbpart}node [pos=0.5,right=-2,blue] {\flpart};
\fi
\fi
\global\let\rowpa\newrowpa
\global\let\newrowpa\rowpa
}
\fi
\pgfmathsetmacro \newcolpa{\colpa+1}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\global\let\colpa\newcolpa
\global\let\newcolpa\colpa
}
\fi


%draw diagonal
 \if \isdiagonal0
\else
\draw (0,0)--(\col,\row);
\fi

%Draw gravity digram
% Write the coordinates of the nodes  you want and lines between them
\if \isgravity0
\else
\tikzstyle{every node}=[circle, draw, fill,inner sep=0pt, minimum width=4pt,scale=1]
\node at (0.5,3.5){};
\node at (0.5,4.5){};
\node at (1.5,4.5){};
\node at (2.5,5.5){};
\draw[line width=1] (0.5,3.5) -- (1.5,4.5);
\fi
\end{scope}
\begin{scope}[xshift=400]
%define  the parameters
\edef \n{5}% This is the number of columns in the board
\edef \t{{3,1,1,1,0}}% This is the vector \t that gives the board
\edef \isdyck{1}%0 if you don't want a Dyck path 1 otherwise
\edef \pa{{4,1,1,0,0}}%  This is the Dyck path in the board
\edef \isparking{1}%0 if you don't want a parking function 1 otherwise
\edef \pf{{2,3,4,5,6,1}} % This is the parking function decoration
\edef \isflow{1}%0 if you don't want a net flow weights 1 otherwise
\edef \nf{{4,3,1,3,1,2}} % This is the net-flow decoration
\edef \isgravity{1}%0 if you don't want the gravity diagram 1 otherwise, however you have to  manually edit the gravity diagram at the end of this group
\edef \isdiagonal{0}%0 if you don't want the diagonal 1 otherwise



% Here comes the construction of the board
\pgfmathparse{\n-1}
\global\let\nminus\pgfmathresult

\edef\col{0}
\edef\row{0}

\foreach \x in {0,1,...,\nminus}{
\pgfmathparse{\t[\x]}
\global\let\part\pgfmathresult
\pgfmathsetmacro \newrow {\row+\part}
\pgfmathsetmacro \newcol {\col+1}
\draw[fill, color=gray!10,] (\col,\row) rectangle (\newcol,\newrow);
\global\let\col\newcol
\global\let\row\newrow
}
\draw[very thin, color=gray!30] (0, 0) grid (\col, \row);


%draw path and parking decoration

\if \isdyck0
\else
\pgfmathsetmacro \colpa{0}
\pgfmathsetmacro \rowpa{0}
\pgfmathsetmacro \newrowpa{0}
\pgfmathsetmacro \newcolpa{0}

\foreach \x in {0,1,...,\nminus}{
\pgfmathsetmacro \part {\pa[\x]}

 \if \part0
\else
\foreach \i in {1,...,\part}{
\pgfmathsetmacro \newrowpa {\rowpa+1}
\pgfmathsetmacro \lbpart {\pf[\rowpa]}
\pgfmathsetmacro \flpart {\nf[\rowpa]}
\if \isparking0
\if \isflow0
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\else
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa)node [midway, left] {\flpart};
\fi
\else
\if \isflow0
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa)node [midway, left] {\lbpart};
\else
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa)node [pos=0.5, left=-2] {\lbpart}node [pos=0.5,right=-2,blue] {\flpart};
\fi
\fi
\global\let\rowpa\newrowpa
\global\let\newrowpa\rowpa
}
\fi
\pgfmathsetmacro \newcolpa{\colpa+1}
\draw [line width=1, color=red] (\colpa, \rowpa)--(\newcolpa,\newrowpa);
\global\let\colpa\newcolpa
\global\let\newcolpa\colpa
}
\fi

%draw diagonal
 \if \isdiagonal0
\else
\draw (0,0)--(\col,\row);
\fi

%Draw gravity diagram
% Write the coordinates of the nodes  you want and lines between them
\if \isgravity0
\else
\tikzstyle{every node}=[circle, draw, fill,inner sep=0pt, minimum width=4pt,scale=1]
\node at (0.5,3.5){};
\node at (1.5,4.5){};
\node at (2.5,5.5){};
\draw[line width=1] (0.5,3.5) -- (2.5,5.5);
\fi
\end{scope}
\end{tikzpicture}

==> figures/zigzag_graph.tikz <==
\begin{tikzpicture}
	\vertex[fill,label=below:\tiny{$1$}](a0) at (0,0) {};
	\vertex[fill,label=below:\tiny{$2$}](a1) at (1,0) {};
	\vertex[fill,label=below:\tiny{$3$}](a2) at (2,0) {};
		%\node at (2.5,0) {$\cdots$};
	\vertex[fill,label=below:\tiny{$4$}](a3) at (3,0) {};
	\vertex[fill,label=below:\tiny{$5$}](a4) at (4,0) {};
		\node at (4.5,0) {$\cdots$};
	\vertex[fill,label=above :\tiny{$n-1$}](a10) at (5,0) {};
	\vertex[fill,label=above:\tiny{$n$}](a11) at (6,0) {};
	\vertex[fill,label=above:\tiny{$n+1$}](a12) at (7,0) {};
	
	\draw[->] (a0)--(.92,0);		
	\draw[->] (1,0)--(1.92,0);
	\draw[->] (2,0)--(2.92,0);
	\draw[->] (3,0)--(3.92,0);
	\draw (4,0)--(4.2,0);
	\draw[->] (4.7,0)--(4.92,0);
	\draw[->] (5,0)--(5.92,0);
	\draw[->] (6,0)--(6.92,0);

	\draw[->]    (a0) to[out=50,in=130] (a2);
	\draw[->]    (a2) to[out=50,in=130] (a4);
	\draw[->]    (a4) to[out=60,in=200] (4.5,.45);	
	\draw[->]    (5.5,.45) to[out=0,in=110] (a11);	
	
	\draw[->]    (a1) to[out=-50,in=-130] (a3);	
	\draw[->]    (a3) to[out=-50,in=-170] (4.5,-.5);	
	\draw[->]    (a10) to[out=-50,in=-130] (a12);	
	
\end{tikzpicture}

==> figures/zigzag_gravity_diagrams.tikz <==
\begin{tikzpicture}[scale=0.8]
\begin{scope}[xshift=0]
%\node[scale=1] at (2,0){$\mathbf{v}=(0,0)$};
\tikzstyle{every node}+=[fill,circle, inner sep=0, minimum size=4pt]
\node(a11) at (1,1) {};
\node(a12) at (1,2) {};
\node(a13) at (1,3) {};
\node(a21) at (2,1) {};
\node(a22) at (2,2) {};
\node(a31) at (3,1) {};

\end{scope}

\begin{scope}[xshift=110]
%\node[scale=1] at (2,0){$\mathbf{v}=(1,0)$};

\tikzstyle{every node}+=[fill,circle, inner sep=0, minimum size=4pt]
\node(a11) at (1,1) {};
\node(a12) at (1,2) {};
\node(a13) at (1,3) {};
\node(a21) at (2,1) {};
\node(a22) at (2,2) {};
\node(a31) at (3,1) {};
\draw (a21)--(a31);
\end{scope}

\begin{scope}[xshift=220]
%\node[scale=1] at (2,0){$\mathbf{v}=(1,1)$};

\tikzstyle{every node}+=[fill,circle, inner sep=0, minimum size=4pt]
\node(a11) at (1,1) {};
\node(a12) at (1,2) {};
\node(a13) at (1,3) {};
\node(a21) at (2,1) {};
\node(a22) at (2,2) {};
\node(a31) at (3,1) {};
\draw (a21)--(a31);
\draw (a11)--(a22);
\end{scope}

\begin{scope}[xshift=330]
%\node[scale=1] at (2,0){$\mathbf{v}=(0,1)$};

\tikzstyle{every node}+=[fill,circle, inner sep=0, minimum size=4pt]
\node(a11) at (1,1) {};
\node(a12) at (1,2) {};
\node(a13) at (1,3) {};
\node(a21) at (2,1) {};
\node(a22) at (2,2) {};
\node(a31) at (3,1) {};
\draw (a11)--(a21);
\end{scope}

\begin{scope}[xshift=440]
%\node[scale=1] at (2,0){$\mathbf{v}=(0,2)$};

\tikzstyle{every node}+=[fill,circle, inner sep=0, minimum size=4pt]
\node(a11) at (1,1) {};
\node(a12) at (1,2) {};
\node(a13) at (1,3) {};
\node(a21) at (2,1) {};
\node(a22) at (2,2) {};
\node(a31) at (3,1) {};
\draw (a11)--(a21);
\draw (a12)--(a22);
\end{scope}
\end{tikzpicture}
